The computational landscape of permutation patterns

In the last years, different types of patterns in permutations have been studied: vincular, bivincular and mesh patterns, just to name a few. Every type of permutation pattern naturally defines a corresponding computational problem: Given a pattern P and a permutation T (the text), is P contained in T? In this paper we draw a map of the computational landscape of permutation pattern matching with different types of patterns. We provide a classical complexity analysis and investigate the impact of the pattern length on the computational hardness. Furthermore, we highlight several directions in which the study of computational aspects of permutation patterns could evolve.

==> bivincularpattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
\foreach \x in {0, 1, 2, 3}
   \node[2] at (0.5+\x, 0.5) {};
\foreach \x in {0, 1, 2, 3}
   \node[2] at (0.5+\x, 2.5) {};
%Spalten markieren
\foreach \y in {0, 1, 2, 3}
    \node[2] at (1.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}





==> bivinculartext.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
\foreach \x in {0, 1, 2, 3, 4, 5, 6}
    \node[2] at (0.5+\x, 5.5) {};
\foreach \x in {0, 1, 2, 3, 4, 5, 6}
    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
\foreach \y in {0, 1, 2, 3, 4, 5, 6}
    \node[2] at (1.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3,4,5,6}
\draw (0,\y)--(7, \y);
\foreach \x in {1,2,3,4,5,6}
\draw (\x,0)--(\x, 7);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/6, 3/4, 4/2, 5/5, 6/3}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 1/1, 2/6, 5/5}
    \node[m] at (\x, \y) {};
 


\end{tikzpicture}





==> boxedmeshpattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%   \node[2] at (0.5+\x, 0.5) {};
%\foreach \x in {0, 1, 2, 3}
%   \node[2] at (0.5+\x, 2.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3}
%    \node[2] at (1.5, 0.5+\y) {}; 
%einzelne felder markieren
\foreach \x/\y in {1/1, 1/2, 2/1, 2/2}
    \node[2] at (0.5+\x, 0.5+\y) {};   
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}





==> boxedmeshtext.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 5.5) {};
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (1.5, 0.5+\y) {};  
%einzelne Felder
\foreach \x/\y in { 1/1, 1/2, 1/3, 2/1, 2/2, 2/3, 3/1, 3/2, 3/3}
	\node[2] at (0.5+\x,0.5+\y) {};  
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3,4,5,6}
\draw (0,\y)--(7, \y);
\foreach \x in {1,2,3,4,5,6}
\draw (\x,0)--(\x, 7);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/6, 3/4, 4/2, 5/5, 6/3}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 1/1, 3/4, 4/2}
    \node[m] at (\x, \y) {};
 


\end{tikzpicture}





==> classicalpattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3}
%    \node[2] at (0.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}



==> classicaltext.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3,4,5,6}
\draw (0,\y)--(7, \y);
\foreach \x in {1,2,3,4,5,6}
\draw (\x,0)--(\x, 7);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/6, 3/4, 4/2, 5/5, 6/3}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 1/1,3/4, 4/2}
    \node[m] at (\x, \y) {};
 


\end{tikzpicture}





==> consecutivepattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%   \node[2] at (0.5+\x, 0.5) {};
%\foreach \x in {0, 1, 2, 3}
%   \node[2] at (0.5+\x, 2.5) {};
%Spalten markieren
\foreach \y in {0, 1, 2, 3}
    \node[2] at (1.5, 0.5+\y) {}; 
\foreach \y in {0, 1, 2, 3}
    \node[2] at (2.5, 0.5+\y) {}; 

   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}




==> consecutivetext.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 5.5) {};
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
\foreach \y in {0, 1, 2, 3, 4, 5, 6}
    \node[2] at (1.5, 0.5+\y) {};  
\foreach \y in {0, 1, 2, 3, 4, 5, 6}
    \node[2] at (2.5, 0.5+\y) {};

   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3,4,5,6}
\draw (0,\y)--(7, \y);
\foreach \x in {1,2,3,4,5,6}
\draw (\x,0)--(\x, 7);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/6, 3/4, 4/2, 5/5, 6/3}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 1/1, 2/6, 3/4}
    \node[m] at (\x, \y) {};
 


\end{tikzpicture}




==> example_w1_proof.tex <==
\begin{tikzpicture}[scale=0.9]
  \tikzstyle{white_vertex}=[circle,draw=black,minimum size=23pt,inner sep=0pt]
  \tikzstyle{black_vertex}=[circle,draw=black,fill=black!25, text=black,minimum size=23pt,inner sep=0pt]
  \tikzstyle{black_box}=[rectangle,%draw=black,
  fill=black!25, text=black, minimum size=12pt,inner sep=0pt]


% Graph mit markiertem independent set mit drei knoten
\foreach \name/\angle/\text in { P-1/60/1, P-6/120/6,  P-4/240/4}
    \node[white_vertex,xshift=6.5cm,yshift=.5cm] (\name) at (\angle:2cm) {$v_{\text}$};
\foreach \name/\angle/\text in {P-2/0/2, P-5/180/5,  P-3/300/3}
    \node[black_vertex,xshift=6.5cm,yshift=.5cm] (\name) at (\angle:2cm) {$v_{\text}$};

\foreach \from/\to in {1/2, 1/6, 2/3, 2/4, 2/5, 3/5, 4/5, 4/6}
    { \draw[thick] (P-\from) -- (P-\to);  }



%pattern
\node[anchor=west] at (9.7, 1.25) {Pattern:};
\foreach \x/\y/\name in {11.25/1/1, 11.75/1/2, 12.25/1/3, 14.5/1/12, 15/1/13, 15.5/1/23}
    \node (A-\name) at (\x+0.75, \y+0.25) {\name};

%Text mit markiertem pattern
\node[anchor=west] at (9.7, -0.25) {Text:};
\foreach \x/\y/\name in {10.5/0/1, 12/0/4,  13/0/6, 13.5/0/12, 14/0/16, 15/0/24, 16.5/0/45, 17/0/46}
    \node (B-\name) at (\x+0.5, \y-0.25) {\name};
\foreach \x/\y/\name in { 11/0/2, 11.5/0/3, 12.5/0/5, 14.5/0/23, 15.5/0/25, 16/0/35}
    \node[black_box] (B-\name) at (\x+0.5, \y-0.25) {\name};
    
%Matching pattern in Text
 \foreach \from/\to in {1/2, 2/3, 3/5, 12/23, 13/25, 23/35}
    { \draw[shorten >=1pt, ->] (A-\from) -- (B-\to);  }
    
\end{tikzpicture}




==> meshpattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%   \node[2] at (0.5+\x, 0.5) {};
%\foreach \x in {0, 1, 2, 3}
%   \node[2] at (0.5+\x, 2.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3}
%    \node[2] at (1.5, 0.5+\y) {}; 
%einzelne felder markieren
\foreach \x/\y in {1/0, 1/2, 2/3, 3/0, 3/1}
    \node[2] at (0.5+\x, 0.5+\y) {};   
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}




==> meshtext.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 5.5) {};
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
%\foreach \y in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (1.5, 0.5+\y) {};  
%einzelne Felder
\foreach \x/\y in { 1/0, 1/3, 1/4, 1/5, 2/6, 3/6, 4/6, 5/6, 6/0, 6/1, 6/2}
	\node[2] at (0.5+\x,0.5+\y) {};  
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3,4,5,6}
\draw (0,\y)--(7, \y);
\foreach \x in {1,2,3,4,5,6}
\draw (\x,0)--(\x, 7);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/6, 3/4, 4/2, 5/5, 6/3}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 1/1, 2/6, 6/3}
    \node[m] at (\x, \y) {};
 


\end{tikzpicture}




==> vincularpattern.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
\foreach \y in {0, 1, 2, 3}
    \node[2] at (1.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3}
\draw (0,\y)--(4, \y);
\foreach \x in {1,2,3}
\draw (\x,0)--(\x, 4);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/3, 3/2}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen

 


\end{tikzpicture}




==> vinculartext.tex <==
\begin{tikzpicture}
[0/.style={rectangle, draw, minimum size=28.5pt}, %leeres kaestchen %alternativ waehle groesse=30pt dann % %bekommt man ueberlappungen und quasi doppelte linien
1/.style={circle, draw, fill=black, minimum size=7pt, inner sep=2pt}, %spielstein
m/.style={circle, draw, fill=none, minimum size=11pt}, %ausgewaehlter spielstein
2/.style={rectangle, fill=black!20, minimum size=14.25pt}, %felder wegstreichen (in grau markieren)
scale=0.5]

%verbotene Spalten oder Zeilen markieren muss als erstes gemacht werden, sonst wird alles ueberdeckt
%Zeilen markieren
%\foreach \x in {0, 1, 2, 3, 4, 5, 6}
%    \node[2] at (0.5+\x, 0.5) {};
%Spalten markieren
\foreach \y in {0, 1, 2, 3, 4, 5, 6}
    \node[2] at (1.5, 0.5+\y) {};    
   
%Grid der groesse 6*6 zeichnen
\foreach \y in {1,2,3,4,5,6}
\draw (0,\y)--(7, \y);
\foreach \x in {1,2,3,4,5,6}
\draw (\x,0)--(\x, 7);
%\foreach \x/\name in {0, 1, 2, 3, 4, 5, 6, 7}
 
    
%Spielsteine setzen    
\foreach \x/\y in { 1/1, 2/6, 3/4, 4/2, 5/5, 6/3}
    \node[1] at (\x, \y) {};
%Spielsteine markieren, die das Muster darstellen
\foreach \x/\y in { 1/1,2/6, 4/2}
    \node[m] at (\x, \y) {};
 


\end{tikzpicture}



